PAWP-TTS: Phoneme-Aware Weight Programming for Compact Bilingual English-Nepali Speech Synthesis

This paper presents PAWP-TTS, a compact non-autoregressive text-to-speech system for English, Nepali, and English-Nepali code-mixed speech at 24 kHz, with no language model at inference. Deterministic pronunciation knowledge lives in a rule- and lexicon-based bilingual frontend that preserves native Nepali contrasts and avoids Hindi phonology, so the network only models acoustics. Counting every learned inference tensor, including the waveform decoder, PAWP-1.5M (1,490,390 parameters, 5.98 MB) reaches 1.50% English and 1.75% Nepali character error rate under a single ASR recognizer, and 5.04% / 4.02% Nepali / English phoneme error rate (PER) on 600 untouched test utterances. Decoder-centric 281K-parameter models (1.1 MB) stay intelligible across three independent seeds, with equal-budget dense models (5.53 +/- 0.08% NE, 5.34 +/- 0.28% EN PER) outperforming K=2 cross-layer shared-basis models (6.35 +/- 0.11% NE, 6.57 +/- 0.47% EN PER). Fixing a frontend/label version mismatch nearly halved Nepali PER, more than any architectural or weight-level change. The paper then studies weight-space programming: inspection-guided, zero-training weight edits. Under strict controls (validation-only selection, one-shot test, paired bootstrap, matched random and same-parameter gradient baselines), edits show real selectivity (27:1 on word-boundary pauses with 96 weights; zero cross-lingual collateral inside language-gated residuals) but no accuracy gain beyond controls. Two apparent targets proved to be label or phonology artifacts. Code, ONNX graphs, and CC BY 4.0 weights are released.

==> figures/architecture_tikz.tex <==
% PAWP-TTS architecture (TikZ). Included from sections/04_architecture_frontend.tex.
% (a) model overview  (b) language-gated ConvNeXt1D block  (c) iSTFT waveform head
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=4pt,width=3.2pt]},
  blk/.style={draw=black!75, line width=0.5pt, rounded corners=2pt, minimum height=5.6mm,
              minimum width=30mm, align=center, inner sep=2pt},
  enc/.style={blk, fill=blue!7},
  var/.style={blk, fill=green!8},
  aco/.style={blk, fill=violet!7},
  dec/.style={blk, fill=red!6},
  emb/.style={blk, fill=cyan!7},
  io/.style={blk, draw=none, fill=none, minimum height=4.6mm},
  det/.style={blk, dashed, fill=black!3},
  sm/.style={blk, minimum width=21mm, minimum height=5mm},
  op/.style={circle, draw=black!75, line width=0.5pt, inner sep=0pt, minimum size=3.6mm},
  rep/.style={font=\scriptsize\itshape, text=black!65},
  prm/.style={font=\scriptsize, text=black!55, anchor=west},
  flow/.style={->, line width=0.55pt, black!80},
  ttl/.style={font=\small\bfseries, anchor=south}
]

% ======================= (a) overview ==========================================
\begin{scope}[local bounding box=A]
  \node[io]  (txt)  at (0,0) {Text (EN / NE / code-mixed)};
  \node[det, above=2.6mm of txt] (fe) {Bilingual frontend (0 params)\\[-1pt]{\scriptsize phonemes + language, stress, boundary tags}};
  \node[emb, above=2.6mm of fe] (emb) {Embedding};
  \node[enc, above=3.2mm of emb, minimum height=7mm] (enc) {Gated ConvNeXt1D block $\times 4$};
  \node[var, above=3.4mm of enc] (dur) {Duration predictor};
  \node[var, above=2.4mm of dur] (lr)  {Length regulator};
  \node[var, above=2.4mm of lr]  (pe)  {Pitch / energy predictors};
  \node[aco, above=3.4mm of pe, minimum height=7mm] (aco) {Gated ConvNeXt1D block $\times 4$};
  \node[aco, above=2.4mm of aco] (mel) {Linear $\rightarrow$ log-mel};
  \node[dec, above=3.4mm of mel, minimum height=7mm] (dec) {iSTFT waveform decoder};
  \node[io,  above=2.6mm of dec] (wav) {24\,kHz waveform};

  \foreach \a/\b in {txt/fe, fe/emb, emb/enc, enc/dur, dur/lr, lr/pe, pe/aco, aco/mel, mel/dec, dec/wav}
    \draw[flow] (\a) -- (\b);

  % repeat brackets
  % variance adaptor group
  \node[draw=black!45, dashed, rounded corners=3pt, fit=(dur)(lr)(pe), inner sep=2.2mm] (va) {};
  \node[rep, left=0.6mm of va.west, rotate=90, anchor=south] {variance adaptor};
  % parameter counts
  \node[prm] at ([xshift=2.2mm]emb.east) {18K};
  \node[prm] at ([xshift=2.2mm]enc.east) {367K};
  \node[prm] at ([xshift=2.2mm]va.east)  {62K};
  \node[prm] at ([xshift=2.2mm]aco.east) {378K};
  \node[prm] at ([xshift=2.2mm]dec.east) {665K};
  % language masks into gated blocks
  \node[font=\scriptsize, text=black!60, align=center] (mask) at ([xshift=-17mm]lr.west) {language\\mask $m(t)$};
  \draw[->, black!50, densely dotted, line width=0.5pt] (mask.south) |- (enc.west);
  \draw[->, black!50, densely dotted, line width=0.5pt] (mask.north) |- (aco.west);
  % durations feed regulator
  \draw[->, black!55, line width=0.45pt] (dur.east) -- ++(3mm,0) |- (lr.east);
\end{scope}
\node[ttl] at ([yshift=1mm]A.north) {(a) PAWP-1.5M (1,490,390 parameters)};

% ======================= (b) gated ConvNeXt1D block =============================
\begin{scope}[shift={(8.2,2.55)}, local bounding box=B]
  \node[io] (bx) at (0,0) {$x$};
  \node[enc, sm, above=3mm of bx] (dw) {DWConv1D (look-ahead 1)};
  \node[enc, sm, above=2.4mm of dw] (ln) {LayerNorm};
  \node[enc, sm, above=2.4mm of ln, minimum height=6.4mm] (pw1) {$W_1 x$};
  \node[enc, sm, above=2.4mm of pw1] (gl) {GELU};
  \node[enc, sm, above=2.4mm of gl, minimum height=6.4mm] (pw2) {$W_2 h$};
  \node[op, above=3mm of pw2] (add) {$+$};
  \node[io, above=2.4mm of add] (by) {$y$};
  \foreach \a/\b in {bx/dw, dw/ln, ln/pw1, pw1/gl, gl/pw2, pw2/add, add/by} \draw[flow] (\a) -- (\b);
  \draw[flow] ([yshift=1.2mm]bx.north) -- ++(19mm,0) |- (add.east);
  \node[font=\scriptsize, text=black!55, anchor=west] at ([xshift=13.8mm,yshift=-6mm]add.east -| bx.north) {};

  % low-rank language residual branches on pw1 (drawn once, applies to both pointwise layers)
  \node[blk, fill=orange!10, minimum width=13mm, minimum height=5mm, font=\scriptsize, anchor=east]
        (ren) at ([xshift=-5mm,yshift=3.4mm]pw1.west) {$U_{\mathrm{en}}V_{\mathrm{en}}$};
  \node[blk, fill=orange!10, minimum width=13mm, minimum height=5mm, font=\scriptsize, anchor=east]
        (rne) at ([xshift=-5mm,yshift=-3.4mm]pw1.west) {$U_{\mathrm{ne}}V_{\mathrm{ne}}$};
  \draw[black!70, line width=0.45pt] (ren.east) -- ++(1.6mm,0) |- ([yshift=1pt]pw1.west);
  \draw[black!70, line width=0.45pt] (rne.east) -- ++(1.6mm,0) |- ([yshift=-1pt]pw1.west);
  \node[font=\scriptsize, text=black!60, left=0.5mm of ren] {$m_{\mathrm{en}}(t)\,\cdot$};
  \node[font=\scriptsize, text=black!60, left=0.5mm of rne] {$m_{\mathrm{ne}}(t)\,\cdot$};
  \node[font=\scriptsize, text=black!60, align=center, anchor=north]
        at ([yshift=-1.5mm]rne.south) {rank 16, same on $W_2$};
\end{scope}
\node[ttl] at ([yshift=1mm]B.center |- A.north) {(b) Language-gated ConvNeXt1D block};

% ======================= (c) iSTFT decoder head =================================
\begin{scope}[shift={(14.0,2.55)}, local bounding box=C]
  \node[io] (cm) at (0,0) {log-mel $\in\mathbb{R}^{T\times 80}$};
  \node[dec, sm, above=3mm of cm] (cs) {Conv1D $80\!\rightarrow\!192$};
  \node[dec, sm, above=2.4mm of cs, minimum height=6.4mm] (cx) {ConvNeXt1D $\times 3$, $d{=}192$};
  \node[dec, sm, above=2.4mm of cx] (ch) {Linear $\rightarrow 2{\times}513$};
  \node[dec, sm, minimum width=10mm, above left=2.6mm and -9.5mm of ch] (mag) {$\exp(\cdot)$};
  \node[dec, sm, minimum width=10mm, above right=2.6mm and -9.5mm of ch] (ph) {$\cos,\sin$};
  \node[op, above=8.6mm of ch] (mul) {$\times$};
  \node[dec, sm, above=2.6mm of mul] (ist) {iSTFT (1024 / 240)};
  \node[io, above=2.4mm of ist] (cw) {waveform, 24\,kHz};
  \foreach \a/\b in {cm/cs, cs/cx, cx/ch, mul/ist, ist/cw} \draw[flow] (\a) -- (\b);
  \draw[flow] (ch.north) ++(-5mm,0) -- (mag.south);
  \draw[flow] (ch.north) ++(5mm,0) -- (ph.south);
  \draw[flow] (mag.north) |- (mul.west);
  \draw[flow] (ph.north) |- (mul.east);
  \node[font=\scriptsize, text=black!55, anchor=east] at ([xshift=-1mm]mag.west) {$|X|$};
  \node[font=\scriptsize, text=black!55, anchor=west] at ([xshift=1mm]ph.east) {$\angle X$};
\end{scope}
\node[ttl] at ([yshift=1mm]C.center |- A.north) {(c) iSTFT waveform head};

\end{tikzpicture}

